It's Time for Artistic Correspondence in Music and Video

We present an approach for recommending a music track for a given video, and vice versa, based on both their temporal alignment and their correspondence at an artistic level. We propose a self-supervised approach that learns this correspondence directly from data, without any need of human annotations. In order to capture the high-level concepts that are required to solve the task, we propose modeling the long-term temporal context of both the video and the music signals, using Transformer networks for each modality. Experiments show that this approach strongly outperforms alternatives that do not exploit the temporal context. The combination of our contributions improve retrieval accuracy up to 10x over prior state of the art. This strong improvement allows us to introduce a wide range of analyses and applications. For instance, we can condition music retrieval based on visually defined attributes.

==> tempo_brightness.tex <==
\definecolor{mycolor}{HTML}{143a61}
\definecolor{mycolor2}{HTML}{FF5733}
\definecolor{mycolor3}{HTML}{AD23AD}

\begin{figure}
\centering
\begin{tikzpicture}
    \pgfplotsset{%
        width=1.\columnwidth,
        height=0.6\columnwidth
    }
    \begin{axis}[
        legend style={at={(0.02,0.25)},anchor=west},
        xlabel=Ratio $r$ with respect to original value,
        ylabel=Recall@10,
        xmin=0.5, xmax=1.5,
        ymin=20, ymax=50,
        xtick={0.6, 0.8, 1, 1.2, 1.4},
        xticklabels={$\times$0.6, $\times$0.8, $\times$1.0, $\times$1.2, $\times$1.4},   % <---
        ytick={0,10,...,100},
        every axis plot/.append style={ultra thick}
                ]
    \addplot[smooth,mycolor] plot coordinates {
        (0.7, 36.955)
        (0.9, 40.933)
        (1, 42.37)
        (1.1, 41.522)
        (1.3, 38.905)
    };
    \addlegendentry{Tempo modification}
    
    \addplot[smooth,,mycolor2] plot coordinates {
        (0.6, 41.24)
        (0.8, 42.05)
        (1, 42.37)
        (1.1, 42.30)
        (1.3, 41.74)
    };
    \addlegendentry{Brightness modification}
    
    \addplot[smooth,,mycolor3] plot coordinates {
        (0.75, 37.74)
        (0.9, 39.32)
        (1, 42.37)
        (1.1, 39.53)
        (1.25, 36.84)
    };
    \addlegendentry{Hue modification}

    \end{axis}
\end{tikzpicture}
\caption{\textbf{Manipulation of tempo and color brightness}. Both attributes influence, but are not critical to, model performance.} 
\label{fig:tempo_brightness}
\end{figure}

==> time_context.tex <==
\definecolor{mycolor}{HTML}{143a61}
\definecolor{mycolor2}{HTML}{FF5733}
\begin{figure}
\centering
\vspace{-0.1cm}
\begin{tikzpicture}
    \pgfplotsset{%
        width=1.\columnwidth,
        height=0.5\columnwidth
    }
    \begin{axis}[
        legend style={at={(0.02,0.78)},anchor=west},
        xlabel=Sequence length (seconds),
        ylabel=Recall@10,
        xmin=6.66, xmax=200,
        ymin=0, ymax=50,
        % xtick={10,20,30},
        % xticklabels={A,B,X},   % <---
        ytick={0,10,...,100},
        every axis plot/.append style={ultra thick},
        grid = both,
                ]

    \addplot[smooth,mycolor] plot coordinates {
        (1*6.66, 7.51)
        (3*6.66, 11.62)
        (5*6.66, 14.37)
        (7*6.66, 18.44)
        (9*6.66, 20.55)
        (10*6.66, 21.30)
        (11*6.66, 21.97)
        (13*6.66, 22.70)
        (15*6.66, 23.69)
        (17*6.66, 25.53)
        (19*6.66, 27.70)
        (21*6.66, 29.20)
        (22*6.66, 31.67)
        (23*6.66, 33.72)
        (25*6.66, 37.23)
        (27*6.66, 39.81)
        (28*6.66, 40.32)
        (29*6.66, 41.88)
        (30*6.66, 42.27)
    };
    \addlegendentry{Transformer}
    \addplot[smooth,mycolor2] plot coordinates {
        (1*6.66, 10.77)
        (2*6.66, 12.67)
        (4*6.66, 15.81)
        (7*6.66,17.39)
        (9*6.66,18.23)
        (12*6.66, 19.03)
        (14*6.66, 19.49)
        (19*6.66, 20.13)
        (24*6.66, 21.07)
        (30*6.66, 21.33)
    };
    \addlegendentry{MLP}
    

    \end{axis}
\end{tikzpicture}
\vspace{-0.4cm}
\caption{\textbf{Temporal context}. The accuracy of the transformer decreases as we remove temporal context, indicating its importance.} \label{fig:temporal_context}
\end{figure}
